Automatic rational approximation and linearization of nonlinear eigenvalue problems

We present a method for solving nonlinear eigenvalue problems using rational approximation. The method uses the AAA method by Nakatsukasa, S\`{e}te, and Trefethen to approximate the nonlinear eigenvalue problem by a rational eigenvalue problem and is embedded in the state space representation of a rational polynomial by Su and Bai. The advantage of the method, compared to related techniques such as NLEIGS and infinite Arnoldi, is the efficient computation by an automatic procedure. In addition, a set-valued approach is developed that allows building a low degree rational approximation of a nonlinear eigenvalue problem. The method perfectly fits the framework of the Compact rational Krylov methods (CORK and TS-CORK), allowing to efficiently solve large scale nonlinear eigenvalue problems. Numerical examples show that the presented framework is competitive with NLEIGS and usually produces smaller linearizations with the same accuracy but with less effort for the user.

==> figures/beam_error.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=0.75\figurewidth,
at={(0\figurewidth,0\figurewidth)},
restrict x to domain=3:13,
scale only axis,
xmin=0,
xmax=14,
xlabel={Number of poles ($m$)},
minor grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.5pt,draw=gray!20},
minor tick num = 4,
xtick={0,5,10,15},
grid=both,
ymode=log,
ymin=1e-15,
ymax=1e-3,
ytick={1e-1,1e-3,1e-6,1e-9,1e-12,1e-15},
yminorticks=true,
ylabel={Error ($E_f$)},
label style={font=\footnotesize},
tick label style={font=\footnotesize} ,
]
\addplot [color=blue_,solid,mark=*,mark options={solid}] table[col sep=comma,x=x,y=y]
	{tables/beam_error.txt};
\end{axis}
\end{tikzpicture}


==> figures/beam_residue.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=0.75\figurewidth,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
xmin=0,
xmax=70,
xlabel={Iteration ($k$)},
ylabel={Residual ($\rho_i$)},
ymode=log,
ymin=1e-15,
unbounded coords=jump,
ymax=1e-3,
ytick={1e-3,1e-6,1e-9,1e-12,1e-15},
restrict x to domain=0:80,
%restrict y to domain=1e-16:0.0001,
minor grid style={line width=.3pt, draw=gray!15},
major grid style={line width=.6pt,draw=gray!20},
xmajorgrids=true,
yminorticks=true,
label style={font=\footnotesize},
tick label style={font=\footnotesize} ,
]

\foreach \y in {1,2,...,9} {
\addplot[color=blue_, line width=0.5pt] table[col sep=comma,x index=0, y index=\y]
    {tables/beam_res_in.txt};
}
\label{beam_in}

\foreach \y in {1,2,...,59} {
\addplot[color=blue_, dotted, line width=0.5pt] table[col sep=comma,x index=0, y index=\y]
    {tables/beam_res_out.txt};
}
\label{beam_out}

\end{axis}
\end{tikzpicture}%


==> figures/beam_vals.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=0.75\figurewidth,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
unbounded coords=jump,
xmin=-8,
xmax=8,
axis y line*=middle,
axis x line*=bottom,
xlabel={sign($\lambda$) $\log_{10}$($|$Re($\lambda$)$|$)},
ymin=-4,
ymax=6,
label style={font=\footnotesize},
tick label style={font=\footnotesize} ,
ylabel={$\log_{10}$(Im($\lambda$))},
legend style={at={(0.8,0.25)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,font=\footnotesize,draw=none,fill opacity=0,text opacity=1}
]

\addplot [color=red, line width=0.5pt,mark size=2pt,only marks,mark=x,mark options={solid}]
  table[col sep=comma]{tables/beam_values_ritz.txt};
\addlegendentry{Ritz values};

\addplot [color=blue_, line width=0.5pt,mark size=2pt,only marks,mark=o,mark options={solid}]
  table[col sep=comma]{tables/beam_values_poles.txt};
\addlegendentry{AAA poles (11)};





\end{axis}
\end{tikzpicture}%


==> figures/car_values.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{green_}{RGB}{0,180,0}%
\definecolor{blue_}{RGB}{0,0,180}%
\begin{tikzpicture}
\begin{axis}[%
width=\figurewidth,
height=0.375\figurewidth,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=300,
ymin=0,
ymax=10,
x=0.45,
xtick={50,100,150,200,250,300},
y=12,
axis x line*=bottom,
axis y line*=left,
xlabel={Re $\lambda $},
ylabel={Im $\lambda $},
label style={font=\footnotesize},
tick label style={font=\footnotesize} ,
%legend style={at={(0.03,0.03)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,font=\footnotesize,draw=none,fill opacity=0,text opacity=1}
]
%\addplot [color=green_, line width=0.5pt,mark size=2pt,only marks,mark=triangle,mark options={solid}]
%  table[col sep=comma]{figures/car_values_table_1.txt};
%\addlegendentry{Leja-Bagby poles};

%\addplot [color=blue_, line width=0.5pt,mark size=1.5pt,only marks,mark=o,mark options={solid}]
%  table[col sep=comma]{figures/car_values_table_2.txt};
%\addlegendentry{AAA poles};

\addplot [color=red, line width=0.5pt,mark size=2pt,only marks,mark=x]
  table[x = x_ritz, y = y_ritz,col sep=comma]{tables/car_conv.txt};
%\addlegendentry{Ritz values};

\node (r1) at (axis cs:98.7088329166687,1.1293005421985) {};
\node (r2) at (axis cs:177.786377894053,1.59357424285004) {};
\node (r3) at (axis cs:141.504725959656,1.55405284532905) {};
\node (r4) at (axis cs:130.189303441725,2.15956413192157) {};
\node (r5) at (axis cs:79.5615184237731,1.51534562200036) {};
\node (r6) at (axis cs:141.290058007675,4.28640030757782) {};




%\addplot[color=gray,opacity=0.5, line width=0.5pt,domain=0:2.4771,samples=1000]  { 0 } ;
%\addplot[color=gray,opacity=0.5, line width=0.5pt]  coordinates {
%	(2.4771,0)
%	(2.4771,1)
%};
\end{axis}

\begin{axis}[%
x=3,
y=20,
xmin=0,
xmax=40,%--- CF
xshift=6cm,%-- CF
width=8cm,
axis y line*=left,
axis x line*=bottom,
ymin=0.4, 
ymax=6.5,
yticklabels = {,,},
xtick={25,30,35,40},
minor xtick={26,27,28,29,31,32,33,34,36,37,38,39},
minor grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.6pt,draw=gray!20},
xmajorgrids=true,
xminorgrids=true,
xlabel={\# iterations $>10^{-12}$},
legend style={at={(0.9,0.03)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,font=\footnotesize,draw=none,fill opacity=1,text opacity=1}
]

\addplot[xbar,color=green_,fill=green_,bar width=3] table[y = ii, x = k_lb,col sep=comma]{tables/car_conv.txt};
\addlegendentry{Leja-Bagby};
\addplot[xbar,color=blue_,fill=blue_,bar width=3] table[y = ii2, x = k_aaa,col sep=comma]{tables/car_conv.txt};
\addlegendentry{AAA};



%\addplot[red,fill=red] coordinates
%{(0.5,0.75) (0,0.25) (0,0.25) (0,0.25) (0,0.25) (0,0.25)};

\node (v1) at (axis cs:0,1) {};
\node (v2) at (axis cs:0,2) {};
\node (v3) at (axis cs:0,3) {};
\node (v4) at (axis cs:0,4) {};
\node (v5) at (axis cs:0,5) {};
\node (v6) at (axis cs:0,6) {};

\end{axis}

\draw[color=red,opacity=0.2, line width=0.8pt]  (r1.center) -- (v1.center);
\draw[color=red,opacity=0.2, line width=0.8pt]  (r2.center) -- (v2.center);
\draw[color=red,opacity=0.2, line width=0.8pt]  (r3.center) -- (v3.center);
\draw[color=red,opacity=0.2, line width=0.8pt]  (r4.center) -- (v4.center);
\draw[color=red,opacity=0.2, line width=0.8pt]  (r5.center) -- (v5.center);
\draw[color=red,opacity=0.2, line width=0.8pt]  (r6.center) -- (v6.center);

\end{tikzpicture}%


==> figures/car_values_2.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{green_}{RGB}{0,180,0}%
\definecolor{blue_}{RGB}{0,0,180}%


\begin{tikzpicture}
\begin{axis}[%
at={(0\figurewidth,0\figurewidth)},
width=\figurewidth,
height=0.5\figurewidth,
scale only axis,
axis lines = middle,
axis line style={-},
unbounded coords=jump,
xmin=-200,
xmax=350,
ymin=0,
ymax=2200,
domain=-200:300,
ytick={514},
xtick={-200,-100,0,300},
restrict y to domain=-50:2200,
xlabel={Re $\lambda $},
ylabel={Im $\lambda $},
label style={font=\footnotesize},
tick label style={font=\scriptsize},
ylabel style={at={(ticklabel* cs:1)},anchor=south west},
legend style={at={(0.55,0.5)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,font=\footnotesize,draw=none,fill opacity=1,text opacity=1}
]


\addplot [color=blue_, mark size=1.5pt,only marks,mark=x]
  table[x = x, y = y,col sep=comma]{tables/car_set_lb.txt};
\addlegendentry{Leja-Bagby set};

\addplot [color=blue_, opacity=0.8, mark size=1.5pt,only marks,mark=triangle,mark options={solid}]
  table[x = x, y = y,col sep=comma]{tables/car_pol_lb.txt};
\addlegendentry{Leja-Bagby poles (40)};

\addplot [color=green_,opacity=1, mark size=0.8pt,only marks,mark=*,mark options={solid}]
  table[x = x, y = y,col sep=comma]{tables/car_set_aaa_1.txt};
\addlegendentry{AAA set};

\addplot [color=green_, mark size=1.5pt,only marks,mark=o,mark options={solid}]
  table[x = x, y = y,col sep=comma]{tables/car_pol_aaa_1.txt};
\addlegendentry{AAA poles (11)};


\end{axis}
\end{tikzpicture}


==> figures/car_values_3.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{green_}{RGB}{0,180,0}%
\definecolor{blue_}{RGB}{0,0,180}%


\begin{tikzpicture}
\begin{axis}[%
at={(0\figurewidth,0\figurewidth)},
width=\figurewidth,
height=0.5\figurewidth,
scale only axis,
axis lines = middle,
axis line style={-},
unbounded coords=jump,
xmin=-200,
xmax=350,
ymin=0,
ymax=2200,
domain=-200:300,
ytick={514,815},
xtick={-200,-100,0,300},
restrict y to domain=-50:2200,
xlabel={Re $\lambda $},
ylabel={Im $\lambda $},
label style={font=\footnotesize},
tick label style={font=\scriptsize},
extra y ticks={691,2089},
extra y tick labels={$691$,$2089$},
y tick style={draw=none},
%extra y tick labels={$20\sqrt{5}$},    
extra y tick style={y tick label style={right, xshift=0.25em}},
yticklabel pos=right,
ylabel style={at={(ticklabel* cs:1)},anchor=south west},
legend style={at={(-0.2,0.35)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,font=\footnotesize,draw=none,fill opacity=1,text opacity=1}
]


\addplot [color=red, mark size=3pt,only marks,mark=x,mark options={solid}] coordinates {
	(0,514)
	};
\addlegendentry{Singularity};

\addplot [color=red, mark size=3pt,only marks,mark=x,mark options={solid},forget plot] coordinates {
	(0,815.70)
	};

\addplot [color=red,opacity=1, mark size=2pt,only marks,mark=*,mark options={solid}] coordinates {
	(0,691.38)
	};
\addlegendentry{Branch point};

\addplot [color=red, mark size=2pt,only marks,mark=*,mark options={solid},forget plot] coordinates {
	(0,2089)
	};



\addplot [line width=0.8pt,color=red] coordinates {
	(0,691.38)
	(0,2200)
	};
\addlegendentry{Branch cut};


\addplot [color=green_,opacity=0.6, mark size=0.8pt,only marks,mark=*,mark options={solid}]
  table[x = x, y = y,col sep=comma]{tables/car_set_aaa_2.txt};
\addlegendentry{Some AAA test points};

\addplot [color=green_,opacity=0.9, mark size=1.5pt,only marks,mark=o,mark options={solid}]
  table[x = x, y = y,col sep=comma]{tables/car_pol_aaa_2.txt};
\addlegendentry{AAA poles};

\end{axis}
\end{tikzpicture}


==> figures/car_values_4.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{green_}{RGB}{0,180,0}%
\definecolor{blue_}{RGB}{0,0,180}%


\begin{tikzpicture}
\begin{axis}[%
at={(0\figurewidth,0\figurewidth)},
width=\figurewidth,
height=0.5\figurewidth,
scale only axis,
axis lines = middle,
axis line style={-},
unbounded coords=jump,
xmin=-700,
xmax=0,
ymin=0,
ymax=5100,
domain=-200:300,
ytick={0,1000,2000,3000,4000,5000},
xtick={-700,-600,-200,-100},
restrict y to domain=0:5100,
xlabel={Re $\lambda $},
ylabel={Im $\lambda $},
label style={font=\footnotesize},
tick label style={font=\scriptsize},
%y tick style={draw=none},
%extra y tick labels={$20\sqrt{5}$},    
y tick label style={right, xshift=0.25em},
yticklabel pos=right,
ylabel style={at={(ticklabel* cs:1)},anchor=south east},
xlabel style={at={(ticklabel* cs:-0.1)},anchor=south west},
%legend style={at={(-0.1,0.5)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,font=\footnotesize,draw=none,fill opacity=0,text opacity=1}
]



\addplot [color=green_,opacity=0.9, mark size=1.5pt,only marks,mark=o,mark options={solid}]
  table[x = x, y = y,col sep=comma]{tables/car_pol_aaa_1.txt};

\addplot [color=green_,opacity=0.9, mark size=1.5pt,only marks,mark=o,mark options={solid}]
  table[x = x, y = y,col sep=comma]{tables/car_pol_aaa_1.txt};

\end{axis}

\begin{axis}[%
xshift=.5\figurewidth*6/2.5,%-- CF
yshift=-.5\figurewidth*1.2/2.5,
width=.5\figurewidth,
height=.5\figurewidth,
axis y line*=left,
axis x line*=top,
scaled y ticks = false,
scaled x ticks = false,
xmin=35000,
xmax=36000,
ymax=-150000,
ymin=-170000,
restrict y to domain=-170000:-150000,
ytick={-160900},
xtick={35560},
xticklabels={3.6e4},
yticklabels={-1.6e5},
tick label style={font=\scriptsize},
legend style={at={(0.9,0.03)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,font=\footnotesize,draw=none,fill opacity=1,text opacity=1}
]



\addplot [color=green_,opacity=0.9, mark size=1.5pt,only marks,mark=o,mark options={solid}]
  table[x = x, y = y,col sep=comma]{tables/car_pol_aaa_1.txt};

\end{axis}




\begin{axis}[%
xshift=-.5\figurewidth*0.5/2.5,
yshift=.5\figurewidth*3/2.5,
width=.5\figurewidth,
height=.5\figurewidth,
axis y line*=right,
axis x line*=bottom,
scaled y ticks = false,
scaled x ticks = false,
xmin=-29300,
xmax=-28300,
ymin=123000,
ymax=133000,
restrict y to domain=123000:133000,
ytick={128300},
xtick={-28860},
xticklabels={-2.9e4},
yticklabels={1.3e5},
tick label style={font=\scriptsize},
legend style={at={(0.9,0.03)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,font=\footnotesize,draw=none,fill opacity=1,text opacity=1}
]

\addplot [color=green_,opacity=0.9, mark size=1.5pt,only marks,mark=o,mark options={solid}]
  table[x = x, y = y,col sep=comma]{tables/car_pol_aaa_1.txt};

\end{axis}

\end{tikzpicture}


==> figures/car_values_5.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{green_}{RGB}{0,180,0}%
\definecolor{blue_}{RGB}{0,0,180}%


\begin{tikzpicture}
\begin{axis}[%
at={(0\figurewidth,0\figurewidth)},
width=\figurewidth,
height=0.5\figurewidth,
scale only axis,
axis x line = middle,
axis y line = right,
axis line style={-},
unbounded coords=jump,
xmin=-24000,
xmax=1,
ymin=-21000,
ymax=5000,
domain=-200:300,
ytick={-20000,-5000,-1000},
xtick={-23000},
restrict y to domain=-20000:2100,
xlabel={Re $\lambda $},
ylabel={Im $\lambda $},
label style={font=\footnotesize},
tick label style={font=\scriptsize},
%y tick style={draw=none},
%extra y tick labels={$20\sqrt{5}$},    
y tick label style={right, xshift=0.25em},
yticklabel pos=right,
ylabel style={at={(0.72,-0.13)},anchor=east,rotate=-90},
xlabel style={at={(ticklabel* cs:-0.1)},anchor=south west},
extra x ticks={-10000,-5000},
extra x tick labels={-1,-0.5},
extra x tick style={x tick label style={yshift=1.5em}},
%legend style={at={(-0.1,0.5)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,font=\footnotesize,draw=none,fill opacity=0,text opacity=1}
]



\addplot [color=green_,opacity=0.9, mark size=1.5pt,only marks,mark=o,mark options={solid}]
  table[x = x, y = y,col sep=comma]{tables/car_pol_aaa_2.txt};

\end{axis}

\begin{axis}[%
xshift=-.08\figurewidth*6/2.5,%-- CF
yshift=-.3\figurewidth*1.2/2.5,
width=.5\figurewidth,
height=.5\figurewidth,
axis y line*=right,
axis x line*=top,
scaled y ticks = false,
scaled x ticks = false,
xmin=-205000,
xmax=-195000,
ymin=-1670000,
ymax=-1530000,
restrict y to domain=-1650000:-1550000,
ytick={-1593000},
xtick={-200800},
xticklabels={-2.0e5},
yticklabels={-1.6e6},
tick label style={font=\scriptsize},
legend style={at={(0.9,0.03)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,font=\footnotesize,draw=none,fill opacity=1,text opacity=1}
]



\addplot [color=green_,opacity=0.9, mark size=1.5pt,only marks,mark=o,mark options={solid}]
  table[x = x, y = y,col sep=comma]{tables/car_pol_aaa_2.txt};

\end{axis}


\begin{axis}[%
xshift=5.5\figurewidth*0.5/2.5,
yshift=.6\figurewidth*3/2.5,
width=.5\figurewidth,
height=.5\figurewidth,
axis y line*=left,
axis x line*=bottom,
scaled y ticks = false,
scaled x ticks = false,
xmin=320000,
xmax=420000,
ymin=1300000,
ymax=2300000,
restrict y to domain=1300000:2300000,
xtick={376000},
ytick={1790000},
xticklabels={3.8e5},
yticklabels={1.8e6},
tick label style={font=\scriptsize},
legend style={at={(0.9,0.03)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,font=\footnotesize,draw=none,fill opacity=1,text opacity=1}
]

\addplot [color=green_,opacity=0.9, mark size=1.5pt,only marks,mark=o,mark options={solid}]
  table[x = x, y = y,col sep=comma]{tables/car_pol_aaa_2.txt};

\end{axis}

\end{tikzpicture}


==> figures/err_car.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=0.75\figurewidth,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
xmin=0,
xmax=40,
xlabel={$d$},
ymode=log,
ymin=1e-20,
ymax=1,
yminorticks=true,
ylabel={$E$},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
3	0.000957963033999945\\
5	3.41038028585372e-06\\
7	1.99503991664729e-09\\
9	2.08349218663884e-12\\
10	1.34709428064382e-14\\
10	1.34709428064382e-14\\
10	1.34709428064382e-14\\
10	1.34709428064382e-14\\
10	1.34709428064382e-14\\
10	1.34709428064382e-14\\
10	1.34709428064382e-14\\
10	1.34709428064382e-14\\
10	1.34709428064382e-14\\
10	1.34709428064382e-14\\
10	1.34709428064382e-14\\
10	1.34709428064382e-14\\
10	1.34709428064382e-14\\
10	1.34709428064382e-14\\
10	1.34709428064382e-14\\
};
\addlegendentry{AAA};


\addplot [color=mycolor2,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{%
4	0.00194418079119719\\
6	5.94630659017847e-05\\
8	2.09735476607189e-06\\
10	5.7637584373517e-08\\
12	2.73563889458393e-09\\
14	1.12928944771192e-10\\
16	1.91320348669834e-12\\
18	3.97011658040924e-14\\
20	4.38707733695765e-15\\
22	1.59431892895961e-16\\
24	5.83939497229517e-17\\
26	6.34145791371565e-17\\
28	1.07080937980491e-16\\
30	7.41712921564065e-17\\
32	6.39960599527324e-17\\
34	6.52594676426319e-17\\
36	9.41799999770677e-17\\
38	7.0034565957966e-17\\
40	6.82652126606638e-17\\
};
\addlegendentry{Newton LB};

\end{axis}
\end{tikzpicture}%


==> figures/gun_error.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.75\figurewidth,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
minor grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.5pt,draw=gray!20},
grid=both,
minor tick num = 4,
restrict x to domain=0:34,
xmin=0,
xmax=40,
xlabel={Number of poles ($m$)},
ymode=log,
ymin=1e-16,
ymax=1e0,
yminorticks=true,
ytick={1e-4,1e-7,1e-10,1e-13,1e-16},
ylabel={Error},
label style={font=\footnotesize},
tick label style={font=\footnotesize} ,
legend style={legend cell align=left,align=left,draw=white!15!black,font=\footnotesize,draw=none,fill opacity=1,text opacity=1}
]
% Leja-Bagby error
\addplot [color=green_,mark size=2pt,solid,mark=triangle*,mark options={solid}]
	table[x = x1, y = y1,col sep=comma]{tables/gun_error.txt};
\addlegendentry{NLEIGS};

\addplot [color=green_,dashed,forget plot]
	table[x = x1, y = y4,col sep=comma]{tables/gun_error.txt};

% AAA error
\addplot [color=blue_light,solid,mark size=2pt,mark=square*,mark options={solid}]
table[x = x2, y = y2,col sep=comma]{tables/gun_error.txt};
\addlegendentry{AAA-EIGS};

\addplot [color=blue_light,dashed,forget plot]
	table[x = x2, y = y5,col sep=comma]{tables/gun_error.txt};

% Set-valued error
\addplot [color=blue_,solid,mark size=2pt,mark=*,mark options={solid}]
table[x = x3, y = y3,col sep=comma]{tables/gun_error.txt};
\addlegendentry{SV-AAA-EIGS};

\addplot [color=blue_,dashed,forget plot]
	table[x = x3, y = y6,col sep=comma]{tables/gun_error.txt};

\end{axis}
\end{tikzpicture}


==> figures/gun_residue.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture} 

\begin{axis}[%
width=\figurewidth,
height=0.75\figurewidth,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
xmin=0,
xmax=70,
ymode=log,
minor grid style={line width=.3pt, draw=gray!15},
major grid style={line width=.6pt,draw=gray!20},
xmajorgrids=true,
ymin=1e-16,
ymax=1e0,
yminorticks=true,
xtick distance={10},
ytick={1e-4,1e-7,1e-10,1e-13,1e-16},
xlabel={Iteration ($k$)},
ylabel={Residual ($\rho_i$)},
label style={font=\footnotesize},
tick label style={font=\footnotesize} ,
legend style={legend cell align=left,align=left,draw=white!15!black,font=\footnotesize,draw=none}	
]
% Residues for Leja-Bagby
\foreach \y in {1,2,...,4} {
\addplot[line width=0.4pt,color=green_,solid,forget plot,draw opacity=0.8] table[col sep=comma,x index=0, y index=\y]
    {tables/gun_residue.txt};
}

\addplot[line width=0.4pt,color=green_,solid,draw opacity=0.8] table[col sep=comma,x index=0, y index=5]
    {tables/gun_residue.txt};
% Residues for AAA
\foreach \y in {6,7,...,9} {
\addplot[dashed,line width=0.6pt,color=blue_,draw opacity=0.8,forget plot] table[col sep=comma,x index=0, y index=\y]
    {tables/gun_residue.txt};
}
\addplot[dashed,line width=0.6pt,color=blue_,draw opacity=0.8] table[col sep=comma,x index=0, y index=10]
    {tables/gun_residue.txt};
\legend{NLEIGS,SV-AAA-EIGS}
\end{axis}
\end{tikzpicture}


==> figures/gun_values.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
	\definecolor{green_}{RGB}{0,180,0}%
\definecolor{blue_}{RGB}{0,0,180}%
\begin{tikzpicture}
\begin{axis}[%
width=\figurewidth,
height=0.375\figurewidth,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=360,
ymin=-50,
ymax=150,
axis x line*=bottom,
axis y line*=left,
xlabel={Re $\: \sqrt{\lambda}$},
ylabel={Im $\: \sqrt{\lambda}$},
label style={font=\footnotesize},
tick label style={font=\footnotesize} ,
legend style={at={(0.01,1.2)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,font=\footnotesize,draw=none,fill opacity=1,text opacity=1}
]
% Bottom domain
\addplot [color=gray,thin,domain=111.8:335.4,samples=1000]  { 0 } ;
\addlegendentry{Region of interest $\Sigma$};

% Ritz values
\addplot [color=red, line width=0.5pt,mark size=2pt,only marks,mark=x,mark options={solid}]
  table[col sep=comma]{tables/gun_values_ritz.txt};
\addlegendentry{SV-AAA-EIGS Ritz values};

% AAA poles
\addplot [color=blue_, line width=0.5pt,mark size=1.5pt,only marks,mark=o,mark options={solid}]
  table[col sep=comma]{tables/gun_values_aaa.txt};
\addlegendentry{SV-AAA-EIGS poles (17)};

% Leja-Bagby poles:
\addplot [color=green_, line width=0.5pt,mark size=2pt,only marks,mark=triangle,mark options={solid}]
  table[col sep=comma]{tables/gun_values_lb.txt};
\addlegendentry{NLEIGS poles (31)};

% The branch point:
\addplot [color=red,opacity=1, line width=0.5pt,mark size=1.5pt,only marks,mark=*,mark options={solid}] coordinates{
	(111,0)
};
\addlegendentry{branch point};
% The branch cut:
\addplot [color=red,opacity=0.5, line width=0.6pt] coordinates{
	(0,0)
	(111,0)
};
\addlegendentry{branch cut};


% The area of interest
\filldraw[fill opacity=0.1,fill=gray,color=gray] (axis cs: 335.4,0) arc[radius =111.8, start angle= 0, end angle= 180];

\end{axis}
\end{tikzpicture}


==> figures/states.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
	\definecolor{green_}{RGB}{0,180,0}%
\definecolor{blue_}{RGB}{0,0,180}%
\begin{tikzpicture}
\begin{axis}[%
width=\figurewidth,
height=0.375\figurewidth,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
unbounded coords=jump,
xmin=-0.3,
xmax=1.5,
ymin=0,
ymax=0,
axis x line = center,
axis y line = none,
restrict x to domain=-0.5:23,
xlabel={Re $\lambda$},
label style={font=\footnotesize},
tick label style={font=\footnotesize} ,
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,font=\footnotesize,draw=none,fill opacity=0,text opacity=1},
x tick style={draw=none},
x tick label style={yshift=0em},
xtick={-0.19,-0.13,0.43,0.88,1.22},
xticklabels={$\alpha_0$,$\alpha_1$,$\alpha_7$,$\alpha_{10}$,$\alpha_{80}$},
extra x ticks={-0.19,0.88,1.22},
extra x tick labels={-0.19,0.88,22.3},
extra x tick style={x tick label style={yshift=1.8em}},
]

\addplot[color=red,opacity=1, line width=0.8pt,mark size=2pt,mark=*,mark options={solid}] table[y = y, x = x,col sep=comma]{tables/states_brpts.txt};

\addplot[color=red,opacity=1,line width=0.8pt] coordinates{
	(-0.5,0)
	(-0.1,0)
};

\addplot[color=red,opacity=1,line width=0.8pt] coordinates{
	(0.88,0)
	(1,0)
};
\label{branchcut}

\addplot[color=white,opacity=1,line width=1pt] coordinates{
	(1,0)
	(1.1,0)
};

\addplot[dotted,color=red,opacity=1,line width=0.8pt] coordinates{
	(1,0)
	(1.1,0)
};

\addplot[color=red,opacity=1,line width=0.8pt] coordinates{
	(1.1,0)
	(1.22,0)
};

\addplot[color=red,opacity=1,line width=0.8pt,mark size=2pt,mark=*,mark options={solid},only marks] coordinates{
	(1.22,0)
};


\label{branchpoint}

\node (br0) at (axis cs:-0.197851945385732,0) {};
\node (br1) at (axis cs:-0.131996471634489,0) {};
\node (br2) at (axis cs:-0.0336677874266508,0) {};
\node (br3) at (axis cs:0.059929216629253,0) {};
\node (br4) at (axis cs:0.115877829357817,0) {};
\node (br5) at (axis cs:0.188433075981491,0) {};
\node (br6) at (axis cs:0.308422313017247,0) {};
\node (br7) at (axis cs:0.428336396950971,0) {};



\end{axis}


\begin{axis}[%
width=\figurewidth,
height=0.375\figurewidth,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
unbounded coords=jump,
xmin=-0.3,
xmax=1.5,
ymin=0,
yshift=-1.5cm,
ymax=0,
axis x line = center,
axis y line = none,
restrict x to domain=-0.5:0.6,
xlabel={Re $\lambda$},
label style={font=\footnotesize},
tick label style={font=\footnotesize} ,
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,font=\footnotesize,draw=none,fill opacity=0,text opacity=1},
x tick style={draw=none},
x tick label style={yshift=0em},
xtick={-0.19,0.5},
xticklabels={$\alpha_0$,$\alpha_1$},
%extra x ticks={-0.19,0.88,1.22},
%extra x tick labels={-0.19,0.88,22.3},
%extra x tick style={x tick label style={yshift=1.8em}},
]

\addplot[color=red,opacity=1, line width=0.8pt,mark size=2pt,mark=*,mark options={solid}] coordinates{
	(-0.19,0)
	(0.5,0)
};

\addplot[color=blue_,opacity=1, line width=0.8pt,mark size=3pt,mark=x,mark options={solid},only marks] coordinates{
	(0.4098,0)
	(0.4946,0)
};

\node (br8) at (axis cs:-0.19,0) {};
\node (br9) at (axis cs:0.5,0) {};


\end{axis}





\begin{axis}[%
width=\figurewidth,
height=0.375\figurewidth,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
unbounded coords=jump,
xmin=-0.3,
xmax = 1.5,
yshift=3cm,%-- CF
ymin=-0.4,
ymax=500,
axis x line = none,
restrict x to domain=-0.5:0.6,
axis y line* = left,
xlabel={$\lambda$},
label style={font=\footnotesize},
tick label style={font=\footnotesize},
ytick={0,100,200,300,400,500},
legend style={at={(0.5,0.8)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,font=\footnotesize,draw=none,fill opacity=1,text opacity=1},
x tick label style={yshift=2em},
xticklabels={$\alpha_1$,$\alpha_2$},
%minor grid style={line width=.3pt, draw=gray!15},
%major grid style={line width=.8pt,draw=gray!25,domain=-0.5:0.6},
%ymajorgrids=true,
%yminorgrids=true,
minor tick num = 4,
ylabel={Number of poles ($m$)},
]

\foreach \x in {0,...,5}
	\addplot[color=gray!25, line width=0.8pt,forget plot] coordinates {
		(-0.3,\x*100)
		(0.56,\x*100)
	};

\foreach \y in {0,...,5}
	\foreach \x in {1,...,5}
		\addplot[color=gray!15, line width=0.3pt,forget plot] coordinates {
			(-0.3,\x*20+\y*100)
			(0.56,\x*20+\y*100)
		};

\addplot[color=blue_light,opacity=1, line width=0.5pt,mark size=2pt,mark=*,mark options={solid}] table[y = y, x = x,col sep=comma]{tables/states_.txt};
\addlegendentry{AAA-EIGS}
\label{AAA_poles}

\addplot[color=blue_,opacity=1, line width=0.5pt,mark size=2pt,mark=*,mark options={solid}] table[y = y, x = x,col sep=comma]{tables/states.txt};
\addlegendentry{SV-AAA-EIGS}
\label{AAA_poles_sv}

\addplot[color=green_,opacity=1,line width=0.5pt,mark size=3pt,mark=triangle*,mark options={solid},only marks] coordinates{
	(-0.132,50)
};
\addlegendentry{NLEIGS}

\addplot[color=blue_,opacity=1, line width=0.8pt,mark size=3pt,mark=x,mark options={solid},only marks] coordinates{
	(-0.5,0)
};

\addplot[color=red,opacity=1, line width=0.8pt,mark size=2pt,mark=*,mark options={solid},only marks] coordinates{
	(-0.4,0)
};

\addplot[color=red,opacity=1,line width=0.8pt] coordinates{
	(-0.5,-0.4)
	(-0.4,-0.4)
};

\addlegendentry{Eigenvalues}
\addlegendentry{Branch point}
\addlegendentry{Branch cut}

\label{Ritz_values}

\node (n1) at (axis cs:-0.131996471634489,206) {};
\node (n2) at (axis cs:-0.0336677874266508,248) {};
\node (n3) at (axis cs:0.059929216629253,304) {};
\node (n4) at (axis cs:0.115877829357817,336) {};
\node (n5) at (axis cs:0.188433075981491,378) {};
\node (n6) at (axis cs:0.308422313017247,403) {};
\node (n7) at (axis cs:0.428336396950971,431) {};

\end{axis}

\draw[color=black,opacity=0.2, line width=1pt]  (br1.center) -- (n1.center);
\draw[color=black,opacity=0.2, line width=1pt]  (br2.center) -- (n2.center);
\draw[color=black,opacity=0.2, line width=1pt]  (br3.center) -- (n3.center);
\draw[color=black,opacity=0.2, line width=1pt]  (br4.center) -- (n4.center);
\draw[color=black,opacity=0.2, line width=1pt]  (br5.center) -- (n5.center);
\draw[color=black,opacity=0.2, line width=1pt]  (br6.center) -- (n6.center);
\draw[color=black,opacity=0.2, line width=1pt]  (br7.center) -- (n7.center);

\draw[color=red,opacity=1., line width=0.2pt,dashed]  (br0.center) -- (br8.center);
\draw[color=red,opacity=1., line width=0.2pt,dashed]  (br1.center) -- (br9.center);

\end{tikzpicture}%


==> figures/states_residue.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\begin{axis}[%
width=\figurewidth,
height=0.5\figurewidth,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
unbounded coords=jump,
ymax=1,
ymin=1e-14,
xmin=0,
xmax=170,
ymode=log,
restrict x to domain=0:160,
xlabel={Iteration ($k$)},
axis x line = bottom,
axis y line = left,
ylabel={Residual norm ($\|A(\lambda)x\|_2$)},
label style={font=\footnotesize},
tick label style={font=\footnotesize},
ytick={1,1e-2,1e-4,1e-6,1e-8,1e-10,1e-12,1e-14},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,font=\footnotesize,draw=none,fill opacity=0,text opacity=1},
%x tick style={draw=none},
%x tick label style={yshift=0em},
%xtick={-0.19,-0.13,0.43,0.88,1.22},
%xticklabels={$\alpha_0$,$\alpha_1$,$\alpha_7$,$\alpha_{10}$,$\alpha_{80}$},
%extra x ticks={-0.19,0.88,1.22},
%extra x tick labels={-0.19,0.88,22.3},
%extra x tick style={x tick label style={yshift=1.8em}},
]
\addplot[line width=0.6pt,color=blue_,draw opacity=1] table[y = y1, x = x,col sep=comma]{tables/states_residue.txt};
\addplot[line width=0.6pt,color=blue_,draw opacity=1] table[y = y2, x = x,col sep=comma]{tables/states_residue.txt};
\addplot [color=gray,thin,dashed,domain=0:170,samples=100,forget plot]  { 1e-10 } ;
\end{axis}
\end{tikzpicture}%

